A Study on Monthly Marine Heatwave Forecasts in New Zealand: An Investigation of Imbalanced Regression Loss Functions with Neural Network Models

Marine heatwaves (MHWs) are extreme ocean-temperature events with significant impacts on marine ecosystems and related industries. Accurate forecasts (one to six months ahead) of MHWs would aid in mitigating these impacts. However, forecasting MHWs presents a challenging imbalanced regression task due to the rarity of extreme temperature anomalies in comparison to more frequent moderate conditions. In this study, we examine monthly MHW forecasts for 12 locations around New Zealand. We use a fully-connected neural network and compare standard and specialized regression loss functions, including the mean squared error (MSE), the mean absolute error (MAE), the Huber, the weighted MSE, the focal-R, the balanced MSE, and a proposed scaling-weighted MSE. Results show that (i) short lead times (one month) are considerably more predictable than three- and six-month leads, (ii) models trained with the standard MSE or MAE losses excel at forecasting average conditions but struggle to capture extremes, and (iii) specialized loss functions such as the balanced MSE and our scaling-weighted MSE substantially improve forecasting of MHW and suspected MHW events. These findings underscore the importance of tailored loss functions for imbalanced regression, particularly in forecasting rare but impactful events such as MHWs.

==> (inline-0) <==
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.1551}                   & 0.0357                            & 0.4433                               & 20.0169                                     & 0\%                               \\
BP                        & \textbf{0.3914}                   & 0.0                               & 0.0                                  & 20.4129                                     & 40\%                              \\
CI                        & \textbf{0.2572}                   & 0.0714                            & 0.4028                               & 20.6211                                     & 0\%                               \\
CR                           & \textbf{0.2335}                   & 0.1346                            & 0.4957                               & 19.8763                                     & 0\%                               \\
CS                           & 0.1315                            & 0.2703                            & 0.5000                               & 20.1543                                     & 0\%                               \\
F                             & \textbf{0.3202}                   & 0.2899                            & \textbf{0.5714}                      & 20.0417                                     & 0\%                               \\
HG                          & \textbf{0.2415}                   & 0.0476                            & \textbf{0.3982}                      & 20.4639                                     & 0\%                               \\
OP                       & \textbf{0.2778}                   & 0.3158                            & \textbf{0.4805}                      & 20.1162                                     & 0\%                               \\
R                                & \textbf{0.2333}                   & 0.1096                            & 0.5906                               & 20.6929                                     & 0\%                               \\
SI                        & \textbf{0.2403}                   & 0.4444                            & \textbf{0.4950}                      & 20.3889                                     & 0\%                               \\
T                              & 0.3975                            & 0.2593                            & \textbf{0.5714}                      & 20.1049                                     & 0\%                               \\
W                             & 0.4869                            & 0.2754                            & 0.5135                               & 20.6761                                     & 0\%                               \\ \hline
Average                               & \textbf{0.2805}                   & 0.1878                            & 0.4552                               & 20.2972                                     & 3.3\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.2137                            & 0.1333                            & 0.3333                               & 18.1167                                     &                                   \\
BP                        & \textbf{0.4538}                   & 0.0400                            & 0.2424                               & 18.5230                                     &                                   \\
CI                        & 0.3455                            & \textbf{0.3889}                   & 0.3286                               & 18.8040                                     &                                   \\
CR                           & 0.2798                            & 0.1724                            & 0.4407                               & 18.7517                                     &                                   \\
CS                           & 0.1678                            & 0.3400                            & 0.4583                               & 18.8105                                     &                                   \\
F                             & 0.4054                            & 0.2778                            & 0.4057                               & 18.3605                                     & 0\%                               \\
HG                          & 0.3089                            & 0.2885                            & \textbf{0.3826}                      & 18.3977                                     &                                   \\
OP                       & 0.3159                            & 0.2500                            & \textbf{0.4684}                      & 18.2076                                     &                                   \\
R                                & 0.3139                            & 0.1111                            & 0.4113                               & 18.2090                                     &                                   \\
SI                        & 0.2930                            & \textbf{0.5263}                   & 0.4639                               & 18.4739                                     &                                   \\
T                              & 0.5094                            & 0.2903                            & 0.4658                               & 18.7340                                     &                                   \\
W                             & 0.5528                            & 0.2727                            & 0.4295                               & 18.5557                                     &                                   \\ \hline
Average                               & 0.3467                            & 0.2576                            & 0.4025                               & 18.4954                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.1527}                   & 0.0357                            & 0.4316                               & 29.4885                                     &                                   \\
BP                        & \textbf{0.3829}                   & 0.1538                            & 0.2899                               & 30.3551                                     &                                   \\
CI                        & \textbf{0.2612}                   & 0.1765                            & 0.3768                               & 29.8527                                     &                                   \\
CR                           & \textbf{0.2333}                   & 0.1373                            & 0.4397                               & 31.4612                                     &                                   \\
CS                           & \textbf{0.1228}                   & 0.3143                            & 0.4912                               & 30.2711                                     &                                   \\
F                             & \textbf{0.3146}                   & 0.3750                            & \textbf{0.5752}                      & 30.0870                                     & 0\%                               \\
HG                          & \textbf{0.2357}                   & 0.2273                            & \textbf{0.3761}                      & 30.4401                                     &                                   \\
OP                       & \textbf{0.2780}                   & \textbf{0.4000}                   & \textbf{0.4557}                      & 30.7987                                     &                                   \\
R                                & \textbf{0.2266}                   & 0.2055                            & 0.6000                               & 31.8953                                     &                                   \\
SI                        & \textbf{0.2304}                   & 0.4474                            & \textbf{0.4747}                      & 30.9633                                     &                                   \\
T                              & 0.3982                            & 0.3735                            & \textbf{0.5714}                      & 31.4724                                     &                                   \\
W                             & 0.5075                            & 0.2647                            & 0.4722                               & 29.2572                                     &                                   \\ \hline
Average                               & \textbf{0.2787}                   & 0.2592                            & 0.4629                               & 30.5286                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.1506}                   & 0.0714                            & 0.4271                               & 24.7791                                     &                                   \\
BP                        & \textbf{0.3848}                   & 0.1600                            & \textbf{0.3000}                      & 25.6488                                     &                                   \\
CI                        & \textbf{0.2587}                   & 0.1765                            & 0.3824                               & 26.4069                                     &                                   \\
CR                           & \textbf{0.2317}                   & 0.0980                            & 0.4174                               & 25.7978                                     &                                   \\
CS                           & \textbf{0.1243}                   & 0.2286                            & 0.4821                               & 25.4496                                     &                                   \\
F                             & \textbf{0.3132}                   & 0.3611                            & \textbf{0.5752}                      & 26.4808                                     & 0\%                               \\
HG                          & \textbf{0.2348}                   & 0.2273                            & \textbf{0.3832}                      & 25.1393                                     &                                   \\
OP                       & \textbf{0.2776}                   & \textbf{0.4103}                   & \textbf{0.4557}                      & 25.7948                                     &                                   \\
R                                & \textbf{0.2263}                   & 0.2162                            & 0.5814                               & 25.4148                                     &                                   \\
SI                        & \textbf{0.2277}                   & \textbf{0.4595}                   & 0.4646                               & 25.4777                                     &                                   \\
T                              & 0.3975                            & 0.3780                            & \textbf{0.5714}                      & 25.4651                                     &                                   \\
W                             & 0.5148                            & 0.2500                            & 0.4786                               & 25.1732                                     &                                   \\ \hline
Average                               & \textbf{0.2785}                   & 0.2531                            & 0.4599                               & 25.5857                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.2587                            & 0.2985                            & \textbf{0.4779}                      & 25.9831                                     &                                   \\
BP                        & 0.6484                            & 0.1765                            & \textbf{0.3431}                      & 25.2746                                     &                                   \\
CI                        & 0.3446                            & 0.1944                            & \textbf{0.4524}                      & 24.7637                                     &                                   \\
CR                           & 0.3636                            & \textbf{0.3864}                   & \textbf{0.5102}                      & 26.1010                                     &                                   \\
CS                           & 0.1443                            & 0.3860                            & 0.4692                               & 26.8915                                     &                                   \\
F                             & 0.4006                            & \textbf{0.4949}                   & \textbf{0.5615}                      & 24.6535                                     & 0\%                               \\
HG                          & 0.3419                            & 0.3247                            & \textbf{0.4242}                      & 24.7438                                     &                                   \\
OP                       & 0.3696                            & 0.3226                            & \textbf{0.4900}                      & 25.5400                                     &                                   \\
R                                & 0.2934                            & 0.4902                            & 0.5789                               & 27.2411                                     &                                   \\
SI                        & 0.3119                            & \textbf{0.4746}                   & \textbf{0.5214}                      & 26.5847                                     &                                   \\
T                              & 0.4185                            & \textbf{0.5088}                   & \textbf{0.6061}                      & 25.0011                                     &                                   \\
W                             & 0.5245                            & \textbf{0.4700}                   & \textbf{0.5671}                      & 24.6375                                     &                                   \\ \hline
Average                               & 0.3683                            & 0.3773                            & \textbf{0.5002}                      & 25.6180                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.1832                            & 0.3415                            & \textbf{0.4836}                      & 39.5585                                     &                                   \\
BP                        & 0.4882                            & 0.1667                            & \textbf{0.3407}                      & 40.0110                                     &                                   \\
CI                        & \textbf{0.3012}                   & \textbf{0.2222}                   & 0.4177                               & 39.1581                                     &                                   \\
CR                           & 0.2752                            & 0.2879                            & 0.4545                               & 48.1067                                     &                                   \\
CS                           & 0.1409                            & 0.3818                            & 0.4538                               & 41.6232                                     &                                   \\
F                             & 0.3510                            & 0.4598                            & \textbf{0.5772}                      & 40.1473                                     & 0\%                               \\
HG                          & 0.2781                            & 0.3651                            & \textbf{0.4242}                      & 40.2325                                     &                                   \\
OP                       & 0.3270                            & \textbf{0.3704}                   & \textbf{0.4898}                      & 41.3760                                     &                                   \\
R                                & 0.2435                            & 0.4300                            & 0.5933                               & 40.3831                                     &                                   \\
SI                        & 0.2678                            & \textbf{0.5094}                   & \textbf{0.5495}                      & 40.6573                                     &                                   \\
T                              & 0.4032                            & 0.4587                            & \textbf{0.6101}                      & 41.2600                                     &                                   \\
W                             & 0.5073                            & 0.4556                            & 0.5253                               & 40.3576                                     &                                   \\ \hline
Average                               & 0.3139                            & 0.3708                            & \textbf{0.4933}                      & 41.0726                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.1989                            & 0.3125                            & \textbf{0.4959}                      & 29.1585                                     &                                   \\
BP                        & 0.4959                            & 0.1429                            & \textbf{0.3483}                      & 30.1651                                     &                                   \\
CI                        & 0.3183                            & \textbf{0.2258}                   & \textbf{0.4250}                      & 29.1210                                     &                                   \\
CR                           & 0.3068                            & 0.3151                            & 0.4694                               & 30.3416                                     &                                   \\
CS                           & 0.1471                            & 0.3559                            & 0.4627                               & 29.2815                                     &                                   \\
F                             & 0.4289                            & \textbf{0.4783}                   & \textbf{0.5952}                      & 30.3365                                     & 0\%                               \\
HG                          & 0.2950                            & 0.3636                            & \textbf{0.4058}                      & 29.8237                                     &                                   \\
OP                       & 0.3449                            & \textbf{0.3621}                   & \textbf{0.4900}                      & 30.0989                                     &                                   \\
R                                & 0.2570                            & 0.4851                            & 0.5882                               & 29.5209                                     &                                   \\
SI                        & 0.2942                            & \textbf{0.4828}                   & \textbf{0.5294}                      & 30.8662                                     &                                   \\
T                              & 0.4227                            & \textbf{0.4655}                   & \textbf{0.5864}                      & 29.9534                                     &                                   \\
W                             & 0.5233                            & 0.4536                            & 0.5466                               & 30.2747                                     &                                   \\ \hline
Average                               & 0.3361                            & 0.3703                            & \textbf{0.4952}                      & 29.9119                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.3517                            & 0.2500                            & 0.4207                               & 23.8322                                     &                                   \\
BP                        & 0.6716                            & \textbf{0.2353}                   & 0.2925                               & 27.7756                                     &                                   \\
CI                        & 0.4365                            & 0.2105                            & \textbf{0.4302}                      & 23.5380                                     &                                   \\
CR                           & 0.5111                            & 0.2743                            & 0.4199                               & 23.9643                                     &                                   \\
CS                           & 0.1807                            & 0.3288                            & 0.4748                               & 23.8340                                     &                                   \\
F                             & 0.5689                            & 0.4526                            & \textbf{0.5615}                      & 23.9980                                     & 0\%                               \\
HG                          & 0.3687                            & 0.3059                            & 0.3716                               & 25.1013                                     &                                   \\
OP                       & 0.4653                            & 0.3158                            & \textbf{0.4348}                      & 24.5288                                     &                                   \\
R                                & 0.3409                            & 0.4750                            & 0.5680                               & 24.7397                                     &                                   \\
SI                        & 0.4570                            & 0.3636                            & \textbf{0.4688}                      & 24.3617                                     &                                   \\
T                              & 0.5511                            & 0.4351                            & \textbf{0.5805}                      & 24.5661                                     &                                   \\
W                             & 0.7170                            & 0.4160                            & 0.5393                               & 24.5252                                     &                                   \\ \hline
Average                               & 0.4684                            & 0.3386                            & 0.4636                               & 24.5638                                     & 0\%
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} \\ \hline
BOP                         & 0.3339                            & 0.2000                            & 0.3684                               \\
BP                        & 0.8608                            & 0.0556                            & 0.1477                               \\
CI                        & 0.7036                            & 0.0370                            & 0.1868                               \\
CR                           & 0.4255                            & 0.2078                            & 0.3636                               \\
CS                           & 0.2569                            & 0.2692                            & 0.3898                               \\
F                             & 0.7640                            & 0.3407                            & 0.4198                               \\
HG                          & 0.5289                            & 0.2812                            & 0.2581                               \\
OP                       & 0.6335                            & 0.1923                            & 0.1979                               \\
R                                & 0.5123                            & 0.3091                            & 0.4586                               \\
SI                        & 0.5382                            & 0.2308                            & 0.2832                               \\
T                              & 0.8856                            & 0.2462                            & 0.3443                               \\
W                             & 1.0450 	                          & 0.2745                            & 0.3898                               \\ \hline
Average                               & 0.6240                            & 0.2204                            & 0.3173
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.2997}                   & 0.0                               & 0.1818                               & 22.3693                            &                          \\
BP                        & \textbf{0.5798}                   & 0.0                               & 0.1324                               & 22.2763                            &                          \\
CI                        & \textbf{0.5285}                   & 0.0                               & 0.1406                               & 22.5064                            &                          \\
CR                           & \textbf{0.3740}                   & 0.0                               & 0.1600                               & 22.3860                            &                          \\
CS                           & \textbf{0.2327}                   & 0.0                               & 0.3426                               & 22.4155                            &                          \\
F                             & \textbf{0.6498}                   & 0.0                               & 0.3084                               & 22.3326                            & 0\%                      \\
HG                          & \textbf{0.4216}                   & 0.0                               & 0.2258                               & 22.2642                            &                          \\
OP                       & \textbf{0.5004}                   & 0.0                               & \textbf{0.2564}                      & 22.6545                            &                          \\
R                                & \textbf{0.4687}                   & 0.0                               & 0.2049                               & 23.5724                            &                          \\
SI                        & \textbf{0.4346}                   & 0.0                               & 0.2600                               & 22.6813                            &                          \\
T                              & \textbf{0.8610}                   & 0.0                               & 0.2426                               & 22.2724                            &                          \\
W                             & \textbf{0.9448}                   & 0.0                               & 0.1805                               & 22.3836                            &                          \\ \hline
Average                               & \textbf{0.5246}                   & 0.0                               & 0.2197                               & 22.5095                            & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4893                            & 0.0                               & 0.0                                  & 18.2881                                     & 0\%                               \\
BP                        & \textbf{0.6074}                   & 0.0                               & 0.0                                  & 18.4212                                     & 100\%                             \\
CI                        & \textbf{0.6224}                   & 0.0                               & 0.0                                  & 18.3987                                     & 100\%                             \\
CR                           & 0.5773                            & 0.0                               & 0.0                                  & 18.6549                                     & 100\%                             \\
CS                           & 0.3282                            & 0.0                               & 0.0                                  & 18.3463                                     & 80\%                              \\
F                             & 0.8867                            & 0.0                               & 0.0                                  & 18.3205                                     & 100\%                             \\
HG                          & 0.5620                            & 0.0                               & 0.0                                  & 18.1188                                     & 100\%                             \\
OP                       & \textbf{0.6101}                   & 0.0                               & 0.0                                  & 18.5999                                     & 100\%                             \\
R                                & 0.7423                            & 0.0                               & 0.0                                  & 19.7982                                     & 100\%                             \\
SI                        & 0.6200                            & 0.0                               & 0.0                                  & 18.3323                                     & 100\%                             \\
T                              & 1.0200                            & 0.0                               & 0.0                                  & 18.8860                                     & 60\%                              \\
W                             & 1.4805                            & 0.0                               & 0.0                                  & 18.1411                                     & 100\%                             \\ \hline
Average                               & 0.7122                            & 0.0                               & 0.0                                  & 18.5255                                     & 95\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.3595                            & 0.0312                            & 0.1900                               & 20.7981                                     &                                   \\
BP                        & \textbf{0.6079}                   & 0.0500                            & 0.1186                               & 20.6532                                     &                                   \\
CI                        & \textbf{0.6373}                   & \textbf{0.0667}                   & 0.0690                               & 21.5118                                     &                                   \\
CR                           & 0.5063                            & 0.0213                            & 0.1364                               & 20.7767                                     &                                   \\
CS                           & 0.3087                            & 0.2045                            & 0.3008                               & 20.9256                                     &                                   \\
F                             & 0.8751                            & 0.1077                            & 0.1321                               & 22.2434                                     & 0\%                               \\
HG                          & \textbf{0.4807}                   & 0.1489                            & 0.2566                               & 21.5380                                     &                                   \\
OP                       & \textbf{0.4970}                   & 0.1795                            & \textbf{0.2469}                      & 21.4226                                     &                                   \\
R                                & 0.6063                            & 0.0395                            & 0.2283                               & 21.9675                                     &                                   \\
SI                        & \textbf{0.5284}                   & 0.1667                            & 0.2637                               & 20.9070                                     &                                   \\
T                              & 0.9235                            & 0.1047                            & 0.2245                               & 20.5573                                     &                                   \\
W                             & 1.0339                            & 0.0411                            & 0.1972                               & 21.0857                                     &                                   \\ \hline
Average                               & \textbf{0.6137}                   & 0.0968                            & 0.197                                & 21.1989                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.3087}                   & 0.0                               & 0.1889                               & 30.1683                            &                          \\
BP                        & \textbf{0.5794}                   & 0.0                               & 0.1343                               & 30.7600                            &                          \\
CI                        & \textbf{0.5264}                   & 0.0                               & 0.1406                               & 30.9739                            &                          \\
CR                           & \textbf{0.3774}                   & 0.0                               & 0.1782                               & 30.7878                            &                          \\
CS                           & \textbf{0.2322}                   & 0.0                               & 0.3426                               & 30.8247                            &                          \\
F                             & \textbf{0.6497}                   & 0.0                               & 0.3178                               & 30.3270                            & 0\%                      \\
HG                          & \textbf{0.4262}                   & 0.0                               & 0.2083                               & 30.7889                            &                          \\
OP                       & \textbf{0.5032}                   & 0.0                               & \textbf{0.2532}                      & 30.9294                            &                          \\
R                                & \textbf{0.4662}                   & 0.0                               & 0.2195                               & 31.4170                            &                          \\
SI                        & \textbf{0.4386}                   & 0.0                               & 0.2524                               & 31.0867                            &                          \\
T                              & \textbf{0.8623}                   & 0.0                               & 0.2391                               & 30.8594                            &                          \\
W                             & \textbf{0.9384}                   & 0.0                               & 0.1912                               & 30.5861                            &                          \\ \hline
Average                               & \textbf{0.5257}                   & 0.0                               & 0.2222                               & 30.7924                            & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.2952}                   & 0.0                               & 0.1818                               & 26.9496                                     &                                   \\
BP                        & \textbf{0.5826}                   & 0.0                               & 0.1343                               & 27.1529                                     &                                   \\
CI                        & \textbf{0.5315}                   & 0.0                               & 0.1343                               & 26.2288                                     &                                   \\
CR                           & \textbf{0.3713}                   & 0.0                               & 0.1531                               & 25.1065                                     &                                   \\
CS                           & \textbf{0.2322}                   & 0.0                               & 0.3333                               & 26.9141                                     &                                   \\
F                             & \textbf{0.6489}                   & 0.0                               & 0.3271                               & 26.5709                                     & 0\%                               \\
HG                          & \textbf{0.4210}                   & 0.0                               & 0.2022                               & 26.2504                                     &                                   \\
OP                       & \textbf{0.5010}                   & 0.0                               & \textbf{0.2564}                      & 26.7791                                     &                                   \\
R                                & \textbf{0.4656}                   & 0.0                               & 0.2276                               & 25.0567                                     &                                   \\
SI                        & \textbf{0.4364}                   & 0.0                               & 0.2549                               & 26.9049                                     &                                   \\
T                              & \textbf{0.8610}                   & 0.0                               & 0.2391                               & 24.5470                                     &                                   \\
W                             & \textbf{0.9416}                   & 0.0                               & 0.1985                               & 25.0748                                     &                                   \\ \hline
Average                               & \textbf{0.524}                    & 0.0                               & 0.2202                               & 26.128                                      & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.8127                            & 0.1429                            & 0.2744                               & 25.3428                                     & 0\%                               \\
BP                        & 1.4049                            & \textbf{0.1404}                   & \textbf{0.1765}                      & 25.9395                                     & 0\%                               \\
CI                        & 1.1446                            & \textbf{0.0727}                   & \textbf{0.2371}                      & 24.3099                                     & 0\%                               \\
CR                           & 0.6960                            & 0.1786                            & 0.2877                               & 24.9177                                     & 20\%                              \\
CS                           & 0.3438                            & 0.2152                            & 0.3566                               & 26.4798                                     & 0\%                               \\
F                             & 1.3362                            & 0.3265                            & \textbf{0.4275}                      & 25.0495                                     & 0\%                               \\
HG                          & 1.0137                            & 0.1604                            & 0.2455                               & 24.8199                                     & 0\%                               \\
OP                       & 0.9222                            & \textbf{0.1935}                   & \textbf{0.2992}                      & 25.7681                                     & 0\%                               \\
R                                & 0.9688                            & 0.2520                            & 0.3931                               & 27.6355                                     & 0\%                               \\
SI                        & 0.8067                            & \textbf{0.2706}                   & \textbf{0.3429}                      & 25.0878                                     & 0\%                               \\
T                              & 1.3473                            & \textbf{0.2667}                   & \textbf{0.3750}                      & 25.3208                                     & 0\%                               \\
W                             & 1.6467                            & 0.2119                            & 0.3371                               & 25.4387                                     & 0\%                               \\ \hline
Average                               & 1.037                             & 0.2026                            & 0.3127                               & 25.5092                                     & 1.7\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4530                            & \textbf{0.2143}                   & 0.2699                               & 40.2966                                     &                                   \\
BP                        & \textbf{0.7674}                   & \textbf{0.0930}                   & \textbf{0.1724}                      & 40.3910                                     &                                   \\
CI                        & \textbf{0.6338}                   & \textbf{0.0769}                   & \textbf{0.2048}                      & 40.6418                                     &                                   \\
CR                           & 0.4785                            & 0.1167                            & 0.2938                               & 39.6368                                     &                                   \\
CS                           & 0.2821                            & 0.2143                            & 0.3592                               & 41.0330                                     &                                   \\
F                             & 0.8256                            & 0.2796                            & \textbf{0.4462}                      & 40.0886                                     & 0\%                               \\
HG                          & 0.5925                            & \textbf{0.2051}                   & \textbf{0.2629}                      & 41.3833                                     &                                   \\
OP                       & \textbf{0.6089}                   & 0.2542                            & \textbf{0.3186}                      & 41.1096                                     &                                   \\
R                                & 0.5517                            & 0.1667                            & 0.4176                               & 40.7052                                     &                                   \\
SI                        & 0.5593                            & 0.2308                            & \textbf{0.3088}                      & 39.4776                                     &                                   \\
T                              & 0.9751                            & 0.2553                            & \textbf{0.3580}                      & 40.3307                                     &                                   \\
W                             & \textbf{0.9738}                   & 0.2039                            & 0.3812                               & 40.0105                                     &                                   \\ \hline
Average                               & 0.6418                            & 0.1926                            & 0.3161                               & 40.4254                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.5167                            & \textbf{0.2241}                   & 0.2743                               & 29.4121                                     &                                   \\
BP                        & \textbf{0.7908}                   & 0.0263                            & \textbf{0.1538}                      & 29.7531                                     &                                   \\
CI                        & \textbf{0.6844}                   & \textbf{0.1200}                   & \textbf{0.2195}                      & 29.5277                                     &                                   \\
CR                           & 0.5194                            & 0.1757                            & 0.3214                               & 29.7048                                     &                                   \\
CS                           & 0.3011                            & 0.2121                            & 0.3517                               & 29.9427                                     &                                   \\
F                             & 0.9411                            & \textbf{0.3535}                   & \textbf{0.4538}                      & 29.6311                                     & 0\%                               \\
HG                          & 0.6719                            & 0.1765                            & \textbf{0.2713}                      & 29.9946                                     &                                   \\
OP                       & 0.6525                            & \textbf{0.2254}                   & \textbf{0.3115}                      & 29.4866                                     &                                   \\
R                                & 0.5853                            & 0.1792                            & 0.4350                               & 29.5298                                     &                                   \\
SI                        & 0.6548                            & \textbf{0.2346}                   & \textbf{0.3020}                      & 29.7061                                     &                                   \\
T                              & 1.0160                            & 0.2212                            & \textbf{0.3681}                      & 29.6716                                     &                                   \\
W                             & 1.0517                            & 0.2222                            & \textbf{0.3927}                      & 29.7749                                     &                                   \\ \hline
Average                               & 0.6988                            & 0.1976                            & \textbf{0.3213}                      & 29.6779                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.8973                            & 0.1452                            & 0.2714                               & 24.3832                                     &                                   \\
BP                        & 1.2872                            & \textbf{0.0769}                   & 0.1441                               & 24.7838                                     &                                   \\
CI                        & 0.9448                            & \textbf{0.0833}                   & \textbf{0.2381}                      & 24.5354                                     &                                   \\
CR                           & 0.9383                            & 0.1304                            & 0.2857                               & 24.4787                                     &                                   \\
CS                           & 0.4038                            & 0.2062                            & 0.3354                               & 24.7088                                     &                                   \\
F                             & 1.3063                            & 0.2581                            & 0.4154                               & 24.7834                                     & 0\%                               \\
HG                          & 0.8998                            & 0.1610                            & 0.2316                               & 24.5456                                     &                                   \\
OP                       & 0.9796                            & \textbf{0.2039}                   & \textbf{0.2819}                      & 24.6078                                     &                                   \\
R                                & 0.8224                            & 0.2697                            & 0.4000                               & 24.9198                                     &                                   \\
SI                        & 1.1322                            & 0.1825                            & 0.2802                               & 24.5594                                     &                                   \\
T                              & 1.1858                            & 0.2185                            & \textbf{0.3920}                      & 24.6897                                     &                                   \\
W                             & 1.4687                            & 0.1770                            & 0.2983                               & 24.5811                                     &                                   \\ \hline
Average                               & 1.0222                            & 0.1761                            & 0.2978                               & 24.6314                                     & 0\%
\end{tabular}
\begin{tabular}{llll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} \\ \hline
BOP                         & 0.4076                            & 0.1250                            & 0.3109                               \\
BP                        & 1.0517                            & 0.0                               & 0.0860                               \\
CI                        & 0.9345                            & 0.0370                            & 0.1134                               \\
CR                           & 0.5004                            & 0.1625                            & 0.3358                               \\
CS                           & 0.3439                            & 0.1379                            & 0.3016                               \\
F                             & 1.0635                            & 0.2079                            & 0.3191                               \\
HG                          & 0.6400                            & 0.2239                            & 0.2480                               \\
OP                       & 0.7524                            & 0.1273                            & 0.1700                               \\
R                                & 0.6558                            & 0.2414                            & 0.3713                               \\
SI                        & 0.7586                            & 0.1250                            & 0.2414                               \\
T                              & 1.1300                            & 0.1912                            & 0.2880                               \\
W                             & 1.4679                            & 0.1712                            & 0.3370                               \\ \hline
Average                               & 0.8089                            & 0.1459                            & 0.2602
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.1528}                   & 0.0357                            & 0.4211                               & 18.3887                                     &                                   \\
BP                        & \textbf{0.3831}                   & 0.1600                            & 0.2899                               & 18.3435                                     &                                   \\
CI                        & \textbf{0.2592}                   & 0.1765                            & 0.3824                               & 18.6351                                     &                                   \\
CR                           & \textbf{0.2327}                   & 0.1373                            & 0.4224                               & 18.6882                                     &                                   \\
CS                           & \textbf{0.1235}                   & 0.3143                            & 0.4737                               & 18.4263                                     &                                   \\
F                             & \textbf{0.3150}                   & 0.3611                            & \textbf{0.5752}                      & 18.3620                                     & 0\%                               \\
HG                          & \textbf{0.2349}                   & 0.2045                            & \textbf{0.3832}                      & 18.5357                                     &                                   \\
OP                       & \textbf{0.2776}                   & 0.4103                            & \textbf{0.4430}                      & 20.8010                                     &                                   \\
R                                & \textbf{0.2275}                   & 0.2055                            & 0.5859                               & 18.6367                                     &                                   \\
SI                        & \textbf{0.2281}                   & 0.4474                            & 0.4646                               & 18.3489                                     &                                   \\
T                              & 0.3995                            & 0.3735                            & 0.5782                               & 19.4791                                     &                                   \\
W                             & 0.5109                            & 0.2500                            & 0.4789                               & 18.6513                                     &                                   \\ \hline
Average                               & \textbf{0.2787}                   & 0.2563                            & 0.4582                               & 18.7747                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4894                            & 0.0                               & 0.0                                  & 18.4441                                     &                                   \\
BP                        & \textbf{0.6071}                   & 0.0                               & 0.0                                  & 18.1606                                     &                                   \\
CI                        & \textbf{0.6225}                   & 0.0                               & 0.0                                  & 19.0742                                     &                                   \\
CR                           & 0.5772                            & 0.0                               & 0.0                                  & 18.1971                                     &                                   \\
CS                           & 0.3861                            & 0.0                               & 0.0                                  & 18.1512                                     &                                   \\
F                             & \textbf{0.8866}                   & 0.0                               & 0.0                                  & 18.7150                                     & 100\%                             \\
HG                          & \textbf{0.5616}                   & 0.0                               & 0.0                                  & 18.6446                                     &                                   \\
OP                       & \textbf{0.6101}                   & 0.0                               & 0.0                                  & 18.3353                                     &                                   \\
R                                & 0.7437                            & 0.0                               & 0.0                                  & 18.1787                                     &                                   \\
SI                        & \textbf{0.6202}                   & 0.0                               & 0.0                                  & 18.0191                                     &                                   \\
T                              & 1.2663                            & 0.0                               & 0.0                                  & 18.1565                                     &                                   \\
W                             & 1.4805                            & 0.0                               & 0.0                                  & 18.1539                                     &                                   \\ \hline
Average                               & \textbf{0.7376}                   & 0.0                               & 0.0                                  & 18.3525                                     & 100\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4743                            & 0.0                               & 0.0957                               & 23.1707                                     &                                   \\
BP                        & \textbf{0.7335}                   & 0.0                               & 0.0149                               & 21.8572                                     &                                   \\
CI                        & \textbf{0.6773}                   & 0.0                               & 0.0308                               & 22.2779                                     &                                   \\
CR                           & 0.5270                            & 0.0185                            & 0.1565                               & 21.9849                                     &                                   \\
CS                           & 0.3624                            & 0.0                               & 0.1453                               & 20.8197                                     &                                   \\
F                             & \textbf{1.0469}                   & 0.0492                            & 0.1031                               & 22.3711                                     & 0\%                               \\
HG                          & \textbf{0.6138}                   & 0.0                               & 0.1402                               & 22.2079                                     &                                   \\
OP                       & \textbf{0.6114}                   & 0.1282                            & 0.1579                               & 22.1079                                     &                                   \\
R                                & 0.7207                            & 0.0260                            & 0.1143                               & 21.4605                                     &                                   \\
SI                        & \textbf{0.6563}                   & 0.0526                            & 0.1573                               & 20.9669                                     &                                   \\
T                              & 1.2285                            & 0.0123                            & 0.1241                               & 22.1980                                     &                                   \\
W                             & \textbf{1.3167}                   & 0.0448                            & 0.1408                               & 22.2932                                     &                                   \\ \hline
Average                               & \textbf{0.7474}                   & 0.0276                            & 0.1151                               & 21.9763                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.3554}                   & 0.0                               & 0.0588                               & 31.1222                            & 0\%                      \\
BP                        & \textbf{0.6231}                   & 0.0                               & 0.0                                  & 30.7661                            & 100\%                    \\
CI                        & \textbf{0.6123}                   & 0.0                               & 0.0161                               & 31.1717                            & 0\%                      \\
CR                           & 0.5545                            & 0.0                               & 0.0                                  & 30.8064                            & 100\%                    \\
CS                           & \textbf{0.2825}                   & 0.0                               & 0.1923                               & 30.7800                            & 0\%                      \\
F                             & \textbf{0.8189}                   & 0.0                               & 0.1188                               & 31.3309                            & 0\%                      \\
HG                          & \textbf{0.4695}                   & 0.0                               & 0.1124                               & 31.5299                            & 0\%                      \\
OP                       & \textbf{0.5739}                   & 0.0                               & 0.0                                  & 31.2510                            & 80\%                     \\
R                                & \textbf{0.5422}                   & 0.0                               & 0.0                                  & 31.2416                            & 0\%                      \\
SI                        & \textbf{0.5409}                   & 0.0                               & 0.0                                  & 30.9479                            & 40\%                     \\
T                              & \textbf{1.0727}                   & 0.0                               & 0.0163                               & 31.2068                            & 0\%                      \\
W                             & \textbf{1.1413}                   & 0.0                               & 0.1288                               & 31.2018                            & 0\%                      \\ \hline
Average                               & \textbf{0.6323}                   & 0.0                               & 0.0536                               & 31.113                             & 26.7\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.3450}                   & 0.0                               & 0.0                                  & 26.2805                                     & 20\%                              \\
BP                        & \textbf{0.6225}                   & 0.0                               & 0.0                                  & 25.0737                                     & 100\%                             \\
CI                        & \textbf{0.6128}                   & 0.0                               & 0.0333                               & 26.5760                                     & 0\%                               \\
CR                           & 0.5608                            & 0.0                               & 0.0                                  & 26.6553                                     & 100\%                             \\
CS                           & \textbf{0.3387}                   & 0.0                               & 0.0                                  & 25.3281                                     & 80\%                              \\
F                             & \textbf{0.8349}                   & 0.0                               & 0.1000                               & 27.4149                                     & 0\%                               \\
HG                          & \textbf{0.4613}                   & 0.0                               & 0.0                                  & 23.9966                                     & 40\%                              \\
OP                       & \textbf{0.6114}                   & 0.0                               & 0.0                                  & 28.9686                                     & 100\%                             \\
R                                & \textbf{0.5715}                   & 0.0                               & 0.0                                  & 26.0939                                     & 40\%                              \\
SI                        & \textbf{0.6143}                   & 0.0                               & 0.0                                  & 27.1667                                     & 100\%                             \\
T                              & \textbf{1.0632}                   & 0.0                               & 0.0081                               & 28.0358                                     & 0\%                               \\
W                             & \textbf{1.1438}                   & 0.0                               & 0.0397                               & 24.7594                                     & 0\%                               \\ \hline
Average                               & \textbf{0.6484}                   & 0.0                               & 0.0151                               & 26.3625                                     & 48.3\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4532                            & 0.0                               & 0.0                                  & 25.4122                                     & 100\%                             \\
BP                        & \textbf{0.6744}                   & 0.0                               & 0.0                                  & 25.8747                                     & 100\%                             \\
CI                        & 1.0443                            & \textbf{0.0417}                   & \textbf{0.1489}                      & 26.6697                                     & 0\%                               \\
CR                           & 0.5555                            & 0.0                               & 0.0                                  & 25.2941                                     & 100\%                             \\
CS                           & 0.3751                            & 0.0                               & 0.0                                  & 25.7201                                     & 100\%                             \\
F                             & 2.0951                            & \textbf{0.2128}                   & 0.2920                               & 26.5994                                     & 0\%                               \\
HG                          & \textbf{0.5513}                   & 0.0                               & 0.0                                  & 26.8769                                     & 100\%                             \\
OP                       & 0.9148                            & \textbf{0.1974}                   & \textbf{0.2679}                      & 24.5715                                     & 0\%                               \\
R                                & 0.6861                            & 0.0                               & 0.0                                  & 25.8642                                     & 80\%                              \\
SI                        & 0.9149                            & \textbf{0.2317}                   & \textbf{0.2847}                      & 24.9348                                     & 20\%                              \\
T                              & 2.6808                            & 0.1488                            & 0.2045                               & 25.8794                                     & 0\%                               \\
W                             & \textbf{1.3342}                   & 0.0                               & 0.0                                  & 26.3002                                     & 100\%                             \\ \hline
Average                               & 1.0233                            & 0.0694                            & 0.0998                               & 25.8331                                     & 58.3\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.5440                            & \textbf{0.1286}                   & 0.2590                               & 39.5022                                     &                                   \\
BP                        & \textbf{0.7200}                   & 0.0                               & 0.0714                               & 38.9915                                     &                                   \\
CI                        & \textbf{0.6768}                   & 0.0                               & 0.0588                               & 40.6756                                     &                                   \\
CR                           & 0.5420                            & 0.0                               & 0.2877                               & 38.4012                                     &                                   \\
CS                           & \textbf{0.3256}                   & 0.0652                            & 0.2721                               & 38.1835                                     &                                   \\
F                             & 1.1251                            & 0.1358                            & 0.2595                               & 38.7145                                     & 0\%                               \\
HG                          & 0.6555                            & 0.0921                            & 0.2460                               & 38.9647                                     &                                   \\
OP                       & \textbf{0.6243}                   & \textbf{0.1957}                   & \textbf{0.2479}                      & 38.8838                                     &                                   \\
R                                & \textbf{0.6325}                   & 0.0506                            & 0.2921                               & 38.9228                                     &                                   \\
SI                        & \textbf{0.7525}                   & \textbf{0.2029}                   & \textbf{0.2517}                      & 38.8128                                     &                                   \\
T                              & \textbf{1.1235}                   & 0.0471                            & 0.2209                               & 39.0596                                     &                                   \\
W                             & \textbf{1.1102}                   & 0.1215                            & 0.2889                               & 38.5404                                     &                                   \\ \hline
Average                               & \textbf{0.7360}                   & 0.0866                            & 0.2297                               & 38.9710                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.5167                            & \textbf{0.2241}                   & 0.2743                               & 29.4121                                     &                                   \\
BP                        & \textbf{0.7908}                   & 0.0263                            & \textbf{0.1538}                      & 29.7531                                     &                                   \\
CI                        & \textbf{0.6844}                   & \textbf{0.1200}                   & \textbf{0.2195}                      & 29.5277                                     &                                   \\
CR                           & 0.5194                            & 0.1757                            & 0.3214                               & 29.7048                                     &                                   \\
CS                           & 0.3011                            & 0.2121                            & 0.3517                               & 29.9427                                     &                                   \\
F                             & 0.9411                            & \textbf{0.3535}                   & \textbf{0.4538}                      & 29.6311                                     & 0\%                               \\
HG                          & 0.6719                            & 0.1765                            & \textbf{0.2713}                      & 29.9946                                     &                                   \\
OP                       & 0.6525                            & \textbf{0.2254}                   & \textbf{0.3115}                      & 29.4866                                     &                                   \\
R                                & 0.5853                            & 0.1792                            & 0.4350                               & 29.5298                                     &                                   \\
SI                        & 0.6548                            & \textbf{0.2346}                   & \textbf{0.3020}                      & 29.7061                                     &                                   \\
T                              & 1.0160                            & 0.2212                            & \textbf{0.3681}                      & 29.6716                                     &                                   \\
W                             & 1.0517                            & 0.2222                            & \textbf{0.3927}                      & 29.7749                                     &                                   \\ \hline
Average                               & 0.6988                            & 0.1976                            & \textbf{0.3213}                      & 29.6779                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.8963                            & \textbf{0.1429}                   & 0.2771                               & 24.4695                                     &                                   \\
BP                        & 1.4682                            & \textbf{0.0714}                   & 0.0806                               & 24.3445                                     &                                   \\
CI                        & 1.1323                            & \textbf{0.0455}                   & 0.0957                               & 24.4202                                     &                                   \\
CR                           & 1.0557                            & 0.1224                            & 0.2593                               & 24.5512                                     &                                   \\
CS                           & 0.4999                            & \textbf{0.1712}                   & \textbf{0.3254}                      & 24.4688                                     &                                   \\
F                             & 1.4537                            & \textbf{0.2447}                   & \textbf{0.3623}                      & 24.7630                                     & 0\%                               \\
HG                          & 1.0358                            & 0.1074                            & 0.1949                               & 24.5973                                     &                                   \\
OP                       & 1.1068                            & \textbf{0.1753}                   & \textbf{0.2000}                      & 24.6275                                     &                                   \\
R                                & 0.9274                            & 0.1748                            & 0.3397                               & 24.7184                                     &                                   \\
SI                        & 1.4973                            & \textbf{0.1405}                   & 0.2368                               & 24.8660                                     &                                   \\
T                              & 2.1083                            & 0.1373                            & 0.2317                               & 24.1534                                     &                                   \\
W                             & 1.8007                            & 0.0938                            & 0.1687                               & 24.7994                                     &                                   \\ \hline
Average                               & 1.2485                            & 0.1356                            & 0.231                                & 24.5649                                     & 0\%
\end{tabular}
\begin{tabular}{llll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} \\ \hline
BOP                         & 0.4797                            & 0.0800                            & 0.2188                               \\
BP                        & 1.1322                            & 0.0556                            & 0.0753                               \\
CI                        & 1.1939                            & 0.0                               & 0.0594                               \\
CR                           & 0.6796                            & 0.1500                            & 0.2276                               \\
CS                           & 0.5333                            & 0.2000                            & 0.2331                               \\
F                             & 1.4574                            & 0.1193                            & 0.2157                               \\
HG                          & 0.6668                            & 0.2059                            & 0.1953                               \\
OP                       & 0.9675                            & 0.0164                            & 0.1058                               \\
R                                & 0.8115                            & 0.2203                            & 0.2652                               \\
SI                        & 0.9592                            & 0.0339                            & 0.1750                               \\
T                              & 1.3399                            & 0.1571                            & 0.2487                               \\
W                             & 1.9929                            & 0.1111                            & 0.2386                               \\ \hline
Average                               & 1.0178                            & 0.1125                            & 0.1882
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.3499}                   & 0.0                               & 0.0375                               & 22.2124                            & 100\%                     \\
BP                        & \textbf{0.6106}                   & 0.0                               & 0.0                                  & 23.0696                            & 100\%                     \\
CI                        & \textbf{0.6230}                   & 0.0                               & 0.0                                  & 23.2094                            & 100\%                     \\
CR                           & \textbf{0.5644}                   & 0.0                               & 0.0                                  & 22.8684                            & 100\%                     \\
CS                           & \textbf{0.3754}                   & 0.0                               & 0.0                                  & 22.0390                            & 100\%                     \\
F                             & \textbf{0.8735}                   & 0.0                               & 0.0                                  & 22.6347                            & 80\%                      \\
HG                          & \textbf{0.5588}                   & 0.0                               & 0.0                                  & 23.4015                            & 100\%                     \\
OP                       & \textbf{0.6072}                   & 0.0                               & 0.0                                  & 22.7006                            & 100\%                     \\
R                                & \textbf{0.7069}                   & 0.0                               & 0.0                                  & 22.5721                            & 100\%                     \\
SI                        & \textbf{0.6128}                   & 0.0                               & 0.0                                  & 22.5788                            & 100\%                     \\
T                              & \textbf{1.2498}                   & 0.0                               & 0.0                                  & 23.4525                            & 100\%                     \\
W                             & \textbf{1.3500}                   & 0.0                               & 0.0                                  & 22.8589                            & 60\%                      \\ \hline
Average                               & \textbf{0.7163}                   & 0.0                               & 0.0                                  & 22.8932                            & 95\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4878                            & 0.0                               & 0.0                                  & 18.2453                                     &                                   \\
BP                        & \textbf{0.5970}                   & 0.0                               & 0.0                                  & 18.3938                                     &                                   \\
CI                        & \textbf{0.6201}                   & 0.0                               & 0.0                                  & 18.3550                                     &                                   \\
CR                           & \textbf{0.5787}                   & 0.0                               & 0.0                                  & 18.3447                                     &                                   \\
CS                           & \textbf{0.3835}                   & 0.0                               & 0.0                                  & 18.2798                                     &                                   \\
F                             & \textbf{0.8901}                   & 0.0                               & 0.0                                  & 18.2918                                     & 100\%                             \\
HG                          & \textbf{0.5623}                   & 0.0                               & 0.0                                  & 18.1040                                     &                                   \\
OP                       & \textbf{0.6062}                   & 0.0                               & 0.0                                  & 18.2433                                     &                                   \\
R                                & \textbf{0.7484}                   & 0.0                               & 0.0                                  & 18.6339                                     &                                   \\
SI                        & \textbf{0.6186}                   & 0.0                               & 0.0                                  & 18.0005                                     &                                   \\
T                              & \textbf{1.2724}                   & 0.0                               & 0.0                                  & 18.0751                                     &                                   \\
W                             & \textbf{1.4942}                   & 0.0                               & 0.0                                  & 18.1270                                     &                                   \\ \hline
Average                               & \textbf{0.7383}                   & 0.0                               & 0.0                                  & 18.2578                                     & 100\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.5002                            & 0.0                               & 0.0851                               & 21.0768                                     &                                   \\
BP                        & \textbf{0.6397}                   & 0.0                               & 0.0                                  & 20.7108                                     &                                   \\
CI                        & \textbf{0.7652}                   & 0.0                               & \textbf{0.0727}                      & 21.9564                                     &                                   \\
CR                           & \textbf{0.6393}                   & 0.0                               & 0.0190                               & 20.9529                                     &                                   \\
CS                           & \textbf{0.4719}                   & 0.0                               & 0.0417                               & 20.7544                                     &                                   \\
F                             & \textbf{1.0741}                   & 0.0                               & 0.0392                               & 22.0080                                     & 0\%                               \\
HG                          & \textbf{0.6639}                   & 0.0                               & 0.1167                               & 21.0887                                     &                                   \\
OP                       & \textbf{0.7010}                   & 0.0238                            & \textbf{0.1205}                      & 20.7983                                     &                                   \\
R                                & \textbf{0.8109}                   & 0.0139                            & 0.0643                               & 21.1487                                     &                                   \\
SI                        & \textbf{0.7582}                   & 0.0                               & 0.1047                               & 20.9167                                     &                                   \\
T                              & 1.6308                            & 0.0                               & 0.0312                               & 21.0592                                     &                                   \\
W                             & \textbf{1.6290}                   & 0.0417                            & 0.0764                               & 21.0578                                     &                                   \\ \hline
Average                               & \textbf{0.857}                    & 0.0066                            & 0.0643                               & 21.1274                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.4598}                   & 0.0                               & 0.0                                  & 26.3108                                     & 100\%                             \\
BP                        & \textbf{0.6117}                   & 0.0                               & 0.0                                  & 26.9528                                     & 100\%                             \\
CI                        & \textbf{0.6207}                   & 0.0                               & 0.0                                  & 25.4601                                     & 80\%                              \\
CR                           & \textbf{0.5620}                   & 0.0                               & 0.0                                  & 26.4343                                     & 100\%                             \\
CS                           & \textbf{0.3746}                   & 0.0                               & 0.0                                  & 26.6167                                     & 100\%                             \\
F                             & \textbf{0.8802}                   & 0.0                               & 0.0                                  & 25.6504                                     & 100\%                             \\
HG                          & \textbf{0.5579}                   & 0.0                               & 0.0                                  & 28.1599                                     & 100\%                             \\
OP                       & \textbf{0.6074}                   & 0.0                               & 0.0                                  & 24.3975                                     & 100\%                             \\
R                                & \textbf{0.7024}                   & 0.0                               & 0.0                                  & 26.4807                                     & 100\%                             \\
SI                        & \textbf{0.6127}                   & 0.0                               & 0.0                                  & 25.4115                                     & 100\%                             \\
T                              & \textbf{1.2449}                   & 0.0                               & 0.0                                  & 26.0454                                     & 100\%                             \\
W                             & \textbf{1.4165}                   & 0.0                               & 0.0                                  & 26.0530                                     & 100\%                             \\ \hline
Average                               & \textbf{0.7209}                   & 0.0                               & 0.0                                  & 26.1644                                     & 99.2\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.1506}                   & 0.0714                            & 0.4271                               & 24.7791                                     &                                   \\
BP                        & \textbf{0.3848}                   & 0.1600                            & \textbf{0.3000}                      & 25.6488                                     &                                   \\
CI                        & \textbf{0.2587}                   & 0.1765                            & 0.3824                               & 26.4069                                     &                                   \\
CR                           & \textbf{0.2317}                   & 0.0980                            & 0.4174                               & 25.7978                                     &                                   \\
CS                           & \textbf{0.1243}                   & 0.2286                            & 0.4821                               & 25.4496                                     &                                   \\
F                             & \textbf{0.3132}                   & 0.3611                            & \textbf{0.5752}                      & 26.4808                                     & 0\%                               \\
HG                          & \textbf{0.2348}                   & 0.2273                            & \textbf{0.3832}                      & 25.1393                                     &                                   \\
OP                       & \textbf{0.2776}                   & \textbf{0.4103}                   & \textbf{0.4557}                      & 25.7948                                     &                                   \\
R                                & \textbf{0.2263}                   & 0.2162                            & 0.5814                               & 25.4148                                     &                                   \\
SI                        & \textbf{0.2277}                   & \textbf{0.4595}                   & 0.4646                               & 25.4777                                     &                                   \\
T                              & 0.3975                            & 0.3780                            & \textbf{0.5714}                      & 25.4651                                     &                                   \\
W                             & 0.5148                            & 0.2500                            & 0.4786                               & 25.1732                                     &                                   \\ \hline
Average                               & \textbf{0.2785}                   & 0.2531                            & 0.4599                               & 25.5857                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & \textbf{0.4496}                   & 0.0                               & 0.0                                  & 26.4039                                     &                                   \\
BP                        & \textbf{0.6568}                   & 0.0                               & 0.0                                  & 25.0939                                     &                                   \\
CI                        & \textbf{0.6523}                   & 0.0                               & 0.0                                  & 25.2148                                     &                                   \\
CR                           & \textbf{0.5569}                   & 0.0                               & 0.0                                  & 26.3515                                     &                                   \\
CS                           & \textbf{0.3713}                   & 0.0                               & 0.0                                  & 26.2046                                     &                                   \\
F                             & \textbf{0.8360}                   & 0.0                               & 0.0                                  & 25.7762                                     & 100\%                             \\
HG                          & \textbf{0.5527}                   & 0.0                               & 0.0                                  & 24.6710                                     &                                   \\
OP                       & \textbf{0.6071}                   & 0.0                               & 0.0                                  & 27.0505                                     &                                   \\
R                                & \textbf{0.6972}                   & 0.0                               & 0.0                                  & 26.6746                                     &                                   \\
SI                        & \textbf{0.6204}                   & 0.0                               & 0.0                                  & 25.9011                                     &                                   \\
T                              & \textbf{1.2264}                   & 0.0                               & 0.0                                  & 26.9230                                     &                                   \\
W                             & \textbf{1.3363}                   & 0.0                               & 0.0                                  & 25.8432                                     &                                   \\ \hline
Average                               & \textbf{0.7136}                   & 0.0                               & 0.0                                  & 26.009                                      & 100\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.4987                            & 0.0278                            & 0.1769                               & 37.9092                                     & 0\%                               \\
BP                        & \textbf{0.6212}                   & 0.0                               & 0.0192                               & 37.7647                                     & 60\%                              \\
CI                        & \textbf{0.8057}                   & 0.0                               & 0.0492                               & 41.2355                                     & 0\%                               \\
CR                           & \textbf{0.5372}                   & 0.0                               & \textbf{0.2420}                      & 37.7452                                     & 0\%                               \\
CS                           & \textbf{0.3194}                   & 0.0                               & 0.0                                  & 37.8731                                     & 60\%                              \\
F                             & \textbf{1.3560}                   & 0.0385                            & 0.1475                               & 37.5851                                     & 0\%                               \\
HG                          & 0.7554                            & 0.0                               & 0.1937                               & 37.6303                                     & 0\%                               \\
OP                       & \textbf{0.6160}                   & 0.0                               & 0.0                                  & 37.9519                                     & 60\%                              \\
R                                & \textbf{0.6387}                   & 0.0                               & 0.1494                               & 37.3635                                     & 0\%                               \\
SI                        & \textbf{0.8267}                   & \textbf{0.1765}                   & \textbf{0.2296}                      & 37.4251                                     & 0\%                               \\
T                              & 1.3847                            & 0.0                               & 0.1125                               & 37.9493                                     & 0\%                               \\
W                             & \textbf{1.7337}                   & 0.0247                            & 0.1049                               & 37.6366                                     & 0\%                               \\ \hline
Average                               & \textbf{0.8411}                   & 0.0223                            & 0.1187                               & 38.0058                                     & 15\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.6385                            & 0.0400                            & \textbf{0.2370}                      & 30.1771                                     &                                   \\
BP                        & 1.1459                            & 0.0513                            & \textbf{0.1529}                      & 30.3373                                     &                                   \\
CI                        & \textbf{0.9405}                   & 0.0                               & 0.0484                               & 30.2619                                     &                                   \\
CR                           & \textbf{0.6230}                   & 0.0968                            & \textbf{0.2722}                      & 29.8960                                     &                                   \\
CS                           & \textbf{0.3960}                   & 0.0541                            & \textbf{0.2837}                      & 30.2367                                     &                                   \\
F                             & 1.7772                            & 0.0588                            & 0.1705                               & 30.2279                                     & 0\%                               \\
HG                          & 0.8125                            & 0.0877                            & 0.1927                               & 29.9996                                     &                                   \\
OP                       & \textbf{0.8793}                   & \textbf{0.1304}                   & \textbf{0.2078}                      & 30.3161                                     &                                   \\
R                                & \textbf{0.7621}                   & 0.0390                            & \textbf{0.2686}                      & 30.3375                                     &                                   \\
SI                        & \textbf{0.9132}                   & \textbf{0.2121}                   & \textbf{0.2556}                      & 32.0875                                     &                                   \\
T                              & 1.5985                            & 0.0                               & 0.0748                               & 30.3832                                     &                                   \\
W                             & \textbf{1.9870}                   & 0.0488                            & 0.1313                               & 30.2562                                     &                                   \\ \hline
Average                               & 1.0395                            & 0.0682                            & \textbf{0.1913}                      & 30.3764                                     & 0\%
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{MSE↓}} & \multicolumn{1}{c}{\textbf{CSI↑}} & \multicolumn{1}{c}{\textbf{CSI 80↑}} & \multicolumn{1}{c}{\textbf{Training Time↓}} & \multicolumn{1}{c}{\textbf{PUR↓}} \\ \hline
BOP                         & 0.9550                            & 0.0706                            & 0.1783                               & 24.9321                                     &                                   \\
BP                        & 1.4473                            & \textbf{0.0750}                   & \textbf{0.0978}                      & 24.7257                                     &                                   \\
CI                        & 1.3214                            & 0.0                               & 0.0449                               & 24.9797                                     &                                   \\
CR                           & 1.2793                            & 0.0450                            & 0.1703                               & 25.1403                                     &                                   \\
CS                           & 0.5889                            & \textbf{0.2041}                   & \textbf{0.2961}                      & 24.9296                                     &                                   \\
F                             & 1.6813                            & 0.0778                            & 0.2000                               & 25.0409                                     & 0\%                               \\
HG                          & 1.0547                            & 0.0938                            & 0.1824                               & 25.4127                                     &                                   \\
OP                       & 1.2532                            & \textbf{0.1333}                   & \textbf{0.2182}                      & 24.9969                                     &                                   \\
R                                & 1.7950                            & 0.0874                            & 0.1488                               & 25.2995                                     &                                   \\
SI                        & 1.3298                            & \textbf{0.1892}                   & \textbf{0.2158}                      & 25.0253                                     &                                   \\
T                              & 3.2646                            & 0.0737                            & 0.1133                               & 24.7305                                     &                                   \\
W                             & 2.3590                            & \textbf{0.1143}                   & 0.1685                               & 24.8168                                     &                                   \\ \hline
Average                               & 1.5275                            & 0.0970                            & 0.1695                               & 25.0025                                     & 0\%
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{One lead month}}     \\ \hline
\multirow{3}{*}{BOP}                  & MSE, MAE, WMSE, FR                              \\
                                      &                                                 \\
                                      & BMSE, SWMSE1, SWMSE2                            \\ \hline
\multirow{3}{*}{BP}                   & MSE, MAE, Huber, WMSE, FR                       \\
                                      &                                                 \\
                                      & FR, BMSE, SWMSE1, SWMSE2                        \\ \hline
\multirow{3}{*}{CI}                   & MSE, MAE, WMSE, FR, SWMSE1                      \\
                                      & Huber, SWMSE1, SWMSE2                           \\
                                      & BMSE, SWMSE2                                    \\ \hline
\multirow{3}{*}{CR}                   & MSE, MAE, WMSE, FR                              \\
                                      & BMSE                                            \\
                                      & BMSE                                            \\ \hline
\multirow{3}{*}{CS}                   & MSE, WMSE, FR                                   \\
                                      &                                                 \\
                                      &                                                 \\ \hline
\multirow{3}{*}{F}                    & MSE, MAE, WMSE, FR                              \\
                                      & BMSE, SWMSE2                                    \\
                                      & MSE, MAE, WMSE, FR, BMSE, SWMSE1, SWMSE2        \\ \hline
\multirow{3}{*}{HG}                   & MSE, MAE, WMSE, FR                              \\
                                      &                                                 \\
                                      & MSE, MAE, Huber, WMSE, FR, BMSE, SWMSE1, SWMSE2 \\ \hline
\multirow{3}{*}{OP}                   & MSE, MAE, WMSE, FR                              \\
                                      & WMSE, FR, SWMSE1, SWMSE2                        \\
                                      & MSE, MAE, Huber, WMSE, FR, BMSE, SWMSE1, SWMSE2 \\ \hline
\multirow{3}{*}{R}                    & MSE, MAE, WMSE, FR                              \\
                                      &                                                 \\
                                      &                                                 \\ \hline
\multirow{3}{*}{SI}                   & MSE, MAE, WMSE, FR                              \\
                                      & Huber, FR, BMSE, SWMSE1, SWMSE2                 \\
                                      & MAE, WMSE, BMSE, SWMSE1, SWMSE2                 \\ \hline
\multirow{3}{*}{T}                    &                                                 \\
                                      & BMSE, SWMSE2                                    \\
                                      & MAE, WMSE, FR, BMSE, SWMSE1, SWMSE2             \\ \hline
\multirow{3}{*}{W}                    &                                                 \\
                                      & BMSE                                            \\
                                      & BMSE
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{Two lead months}}       \\ \hline
\multirow{3}{*}{BOP}                  & MSE, WMSE, FR                                      \\
                                      & SWMSE1, SWMSE2                                     \\
                                      &                                                    \\ \hline
\multirow{3}{*}{BP}                   & MSE, Huber, WMSE, FR, SWMSE1, SWMSE2               \\
                                      & BMSE, SWMSE1, SWMSE3                               \\
                                      & BMSE, SWMSE1, SWMSE2                               \\ \hline
\multirow{3}{*}{CI}                   & MSE, Huber, WMSE, FR, SWMSE1, SWMSE2               \\
                                      & Huber, BMSE, SWMSE1, SWMSE2, SWMSE3                \\
                                      & BMSE, SWMSE1, SWMSE2, SWMSE3                       \\ \hline
\multirow{3}{*}{CR}                   & MSE, WMSE, FR                                      \\
                                      &                                                    \\
                                      &                                                    \\ \hline
\multirow{3}{*}{CS}                   & MSE, WMSE, FR                                      \\
                                      &                                                    \\
                                      &                                                    \\ \hline
\multirow{3}{*}{F}                    & MSE, WMSE, FR                                      \\
                                      & SWMSE2                                             \\
                                      & BMSE, SWMSE1, SWMSE2                               \\ \hline
\multirow{3}{*}{HG}                   & MSE, Huber, WMSE, FR                               \\
                                      &                                                    \\
                                      & SWMSE1, SWMSE2                                     \\ \hline
\multirow{3}{*}{OP}                   & MSE, Huber, WMSE, FR, SWMSE1                       \\
                                      & BMSE, SWMSE1, SWMSE2, SWMSE3                       \\
                                      & MSE, Huber, WMSE, FR, BMSE, SWMSE1, SWMSE2, SWMSE3 \\ \hline
\multirow{3}{*}{R}                    & MSE, WMSE, FR                                      \\
                                      &                                                    \\
                                      &                                                    \\ \hline
\multirow{3}{*}{SI}                   & MSE, Huber, WMSE, FR                               \\
                                      & BMSE, SWMSE2                                       \\
                                      & BMSE, SWMSE1, SWMSE2                               \\ \hline
\multirow{3}{*}{T}                    & MSE, WMSE, FR                                      \\
                                      & BMSE, SWMSE1                                       \\
                                      & BMSE, SWMSE1, SWMSE2, SWMSE3                       \\ \hline
\multirow{3}{*}{W}                    & MSE, Huber, WMSE, FR, SWMSE1                       \\
                                      &                                                    \\
                                      & SWMSE2
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{Three lead months}} \\ \hline
\multirow{3}{*}{BOP}                  & MSE, WMSE, FR                                  \\
                                      & SWMSE1, SWMSE3                                 \\
                                      &                                                \\ \hline
\multirow{3}{*}{BP}                   & Huber, SWMSE1, SWMSE2, SWMSE3                  \\
                                      &                                                \\
                                      &                                                \\ \hline
\multirow{3}{*}{CI}                   & MSE, Huber, WMSE, FR, SWMSE1, SWMSE2, SWMSE3   \\
                                      & BMSE                                           \\
                                      & BMSE                                           \\ \hline
\multirow{3}{*}{CR}                   &                                                \\
                                      &                                                \\
                                      &                                                \\ \hline
\multirow{3}{*}{CS}                   & MSE, WMSE, SWMSE1                              \\
                                      & SWMSE3                                         \\
                                      & SWMSE3                                         \\ \hline
\multirow{3}{*}{F}                    & MSE, Huber, WMSE, FR                           \\
                                      & BMSE, SWMSE3                                   \\
                                      & SWMSE3                                         \\ \hline
\multirow{3}{*}{HG}                   & Huber, WMSE                                    \\
                                      &                                                \\
                                      &                                                \\ \hline
\multirow{3}{*}{OP}                   & Huber, SWMSE1, SWMSE2                          \\
                                      & Huber, BMSE, SWMSE1, SWMSE2, SWMSE3            \\
                                      & BMSE, SWMSE1, SWMSE2, SWMSE3                   \\ \hline
\multirow{3}{*}{R}                    & MSE, WMSE, SWMSE1                              \\
                                      &                                                \\
                                      &                                                \\ \hline
\multirow{3}{*}{SI}                   & MSE, Huber, SWMSE1                             \\
                                      & BMSE, SWMSE1, SWMSE2, SWMSE3                   \\
                                      & BMSE, SWMSE1, SWMSE2                           \\ \hline
\multirow{3}{*}{T}                    & MSE, WMSE, FR, SWMSE1                          \\
                                      &                                                \\
                                      &                                                \\ \hline
W                                     & MSE, Huber, WMSE, FR, SWMSE1, SWMSE2           \\
                                      &
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{\textbf{Location}} & \multicolumn{1}{c}{\textbf{Six lead months}} \\ \hline
\multirow{3}{*}{BOP}                  & Huber, WMSE                                  \\
                                      &                                              \\
                                      & SWMSE2                                       \\ \hline
\multirow{3}{*}{BP}                   & Huber                                        \\
                                      & SWMSE3                                       \\
                                      & SWMSE2, SWMSE3                               \\ \hline
\multirow{3}{*}{CI}                   & Huber, WMSE, SWMSE1, SWMSE2                  \\
                                      &                                              \\
                                      & Huber                                        \\ \hline
\multirow{3}{*}{CR}                   & Huber, SWMSE1, SWMSE2                        \\
                                      &                                              \\
                                      & SWMSE1, SWMSE2                               \\ \hline
\multirow{3}{*}{CS}                   & Huber, SWMSE2                                \\
                                      & SWMSE3                                       \\
                                      & SWMSE2, SWMSE3                               \\ \hline
\multirow{3}{*}{F}                    & Huber, SWMSE1                                \\
                                      &                                              \\
                                      &                                              \\ \hline
\multirow{3}{*}{HG}                   & Huber                                        \\
                                      &                                              \\
                                      &                                              \\ \hline
\multirow{3}{*}{OP}                   & Huber, SWMSE2                                \\
                                      & SWMSE2, SWMSE3                               \\
                                      & Huber, SWMSE2, SWMSE3                        \\ \hline
\multirow{3}{*}{R}                    & Huber, SWMSE1, SWMSE2                        \\
                                      &                                              \\
                                      & SWMSE2                                       \\ \hline
\multirow{3}{*}{SI}                   & Huber, SWMSE1, SWMSE2                        \\
                                      & SWMSE1, SWMSE2, SWMSE3                       \\
                                      & SWMSE1, SWMSE2, SWMSE3                       \\ \hline
\multirow{3}{*}{T}                    & WMSE                                         \\
                                      &                                              \\
                                      &                                              \\ \hline
W                                     & Huber, WMSE, SWMSE1, SWMSE2                  \\
                                      & SWMSE3
\end{tabular}
